Gibbs measures and semiclassical approximations to action minimizing measures

We study the approximation of action minimizing measures, for a mechanical Lagrangian on the torus, by the probability densities given by quasi-periodic eigenfunctions of the Schrodinger operator.

==> BON.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=BON.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5097,5907)(4231,-5056)
\put(6706,209){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$e_{15}$}}}
\put(4726,-4426){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$e_1$}}}
\put(5266,-4426){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$e_2$}}}
\put(4231,-4741){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$0$}}}
\put(4456,-5056){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$1/16$}}}
\put(8146,-4696){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$1$}}}
\put(6931,-3976){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$e_{11}$}}}
\end{picture}


==> contour.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=contour.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6279,5209)(3364,-7283)
\put(7021,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\cal{C}$}}}
\put(5176,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\mbox{Sp }A^{\prime\prime}$}}}
\end{picture}

